Agent Name Collision Attacks in Multi-Agent Systems

Multi-agent hosts turn remote Agent Cards into local agents, tools, workflow targets, and broker routes. A2A defines the card's name as human-readable metadata, not as a stable identity, and specifies no collision semantics. The security failure begins when a host nevertheless uses that remote name as a local routing identifier. We traced registration through dispatch and ran isolated regression tests at seven pinned open-source revisions. Six client-style integrations selected an attacker-controlled peer's client or loopback endpoint for a request addressed to a trusted peer's name. A seventh, brokered implementation collapsed both peers onto one name-derived route; queue and access-control state determine whether the result is interception or denial. The common result is wrong-peer dispatch, not universal privilege inheritance. Synthetic credential and tool tests found no A-specific credential transfer in the tested client bindings and no direct transfer of A-owned tools. The broker path forwards a caller-configuration object; delegated identity or tokens reach B only if present and B can consume the route. Two other paths expose a later, model-mediated decision rather than direct execution authority. The necessary conditions assign different responsibilities to the protocol, implementations, and deployments. Hosts should route by an origin-bound stable identity, keep names presentational, and reject ambiguous aliases. The evidence establishes a recurring implementation vulnerability class, not a universal A2A protocol exploit or a count of vulnerable deployments.

==> figures/attack-flow.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\small,
  box/.style={draw=ink,rounded corners=2pt,align=center,minimum height=10mm,inner sep=5pt,fill=white},
  trusted/.style={box,draw=accent,very thick},
  attacker/.style={box,draw=danger,very thick},
  host/.style={box,draw=ink,fill=panel,text width=35mm},
  arr/.style={-{Latex[length=2.5mm]},thick,draw=ink},
  trustedarr/.style={-{Latex[length=2.5mm]},thick,draw=accent},
  bad/.style={-{Latex[length=2.5mm]},very thick,draw=danger},
  note/.style={font=\scriptsize,color=muted,align=center}
]
  \node[trusted,text width=29mm,minimum height=21mm] (a) at (0,1.35) {Peer A\\(trusted)\\\code{id=a-17}\\\code{name=payments}};
  \node[attacker,text width=29mm,minimum height=21mm] (b) at (0,-1.35) {Peer B\\(lower trust)\\\code{id=b-42}\\\code{name=payments}};
  \node[host] (registry) at (5.35,0) {Host resolver\\keys by \code{card.name}\\collision allowed};
  \node[box,text width=36mm] (request) at (5.35,2.25) {A-targeted request\\\code{name=payments}};
  \node[attacker,text width=31mm] (sink) at (11.25,0) {B's client, tool,\\or broker route\\receives the request};

  % The two bent paths approach the resolver horizontally so their arrowheads
  % terminate squarely on its west border rather than pointing up or down.
  \draw[trustedarr] (a.east) -- ++(7mm,0) |- ([yshift=4.5mm]registry.west);
  \draw[bad] (b.east) -- ++(7mm,0) |- ([yshift=-4.5mm]registry.west);
  \draw[arr] (request.south) -- node[right,note]{lookup by name} (registry.north);
  \draw[bad] (registry.east) -- node[above,note]{B selected} (sink.west);
\end{tikzpicture}


==> figures/safe-binding.tex <==
\begin{tikzpicture}[
  node distance=8mm and 9mm,
  font=\small,
  box/.style={draw=ink,rounded corners=2pt,align=center,minimum height=9mm,inner sep=5pt,fill=white},
  stable/.style={box,draw=safe,very thick,minimum height=20mm},
  display/.style={box,draw=muted,dashed,fill=panel,minimum height=20mm},
  arr/.style={-{Latex[length=2.5mm]},thick,draw=safe},
  meta/.style={-{Latex[length=2.5mm]},draw=muted,dashed},
  note/.style={font=\scriptsize,color=muted,align=center}
]
  \node[stable,text width=31mm] (enroll) {Enrollment record\\\code{id=a-17}\\authenticated origin A};
  \node[stable,right=of enroll,text width=32mm] (binding) {Origin-bound mapping\\\code{id=a-17 -> client A}};
  \node[stable,right=of binding,text width=31mm] (route) {Workflow/API edge\\selects \code{id=a-17}};
  \node[stable,right=of route,text width=29mm] (client) {Client A\\credentials attached\\after ID resolution};

  \node[display,below=13mm of binding,text width=32mm] (name) {Agent Card display alias\\\code{payments}};
  \node[display,right=of name,text width=31mm] (ui) {UI and model context\\non-authoritative label};

  \draw[arr] (enroll) -- (binding);
  \draw[arr] (binding) -- (route);
  \draw[arr] (route) -- (client);
  % Presentation metadata branches away from the authority path. The final
  % segment enters the alias box horizontally, keeping the routing semantics
  % visually distinct from the solid identity path above.
  \draw[meta] (enroll.south) |- (name.west);
  \draw[meta] (name) -- (ui);

  \coordinate (displaybottom) at ($(name.south)!0.5!(ui.south)$);
  \node[note,below=7mm of displaybottom,text width=75mm] {Duplicate aliases are rejected or made explicitly ambiguous; they never replace the stable route.};
\end{tikzpicture}

